Coupling Scenario-Based Grid Simulations with State Estimation: Measurement Requirements for Low-Voltage Networks under the German Energy Transition Pathway

Increasing penetration of electric vehicles, heat pumps, and rooftop photovoltaics is creating thermal and voltage stress in low-voltage distribution grids. This work links the German Federal Government energy transition pathway (2025-2045) with state estimation performance requirements, evaluated at five milestone years from 2025 to 2045 on two SimBench reference networks across three equipment quality levels (good, medium, poor) and three VDE Forum Netztechnik/Netzbetrieb (VDE FNN) measurement constellations that differ in the availability of transformer and feeder-level instrumentation. Within this work's analysis, congestion is caused exclusively by transformer overloading and voltage-band violations. No individual line exceeds its thermal rating (maximum: 98.6%). Equipment quality governs congestion onset for a given deployment trajectory: under good equipment, congestion remains absent through 2045, under medium equipment it emerges from 2035 (4 of 10 scenarios), under poor equipment from 2025 (9 of 10). Without transformer instrumentation, median voltage estimation errors reach 6-42% regardless of smart meter penetration. Adding a single transformer measurement reduces errors by an order of magnitude, achieving median errors of 0.5-1.4%. In urban networks, transformer-level instrumentation meets the VDE FNN voltage accuracy target (99th percentile voltage error below 2%) in all configurations. In rural networks under poor equipment, the target is approached but not met. These findings motivate prioritizing transformer instrumentation as an effective first step for grid observability and supplementing the current consumption-driven metering rollout with risk-based deployment criteria linked to local congestion exposure.

==> figures/Ausstattung_NCP_tikz.tex <==
% TikZ reconstruction of the NCP minimum/maximum equipment configurations.
% Self-contained: definitions are local to the surrounding group (e.g. \resizebox).
% Style mirrors figures/Ausstattung_NCP.png: framed panels, solid-black icons,
% households clustered on the upper arc, EVs on the left arc, and the
% PV/heat-pump/charging devices on the right arc of each maximum configuration.
\definecolor{urbanglow}{RGB}{150,180,235}
\definecolor{urbanedge}{RGB}{70,110,200}
\definecolor{ruralglow}{RGB}{110,205,140}
\definecolor{ruraledge}{RGB}{45,170,90}

% ── Icons (solid black silhouettes, drawn centred at the origin) ───────────────
% single house shape, reused at two sizes so the ring and legend icons match
\def\ncphouseshape{%
   \fill[black] (-0.40,0.12) -- (0,0.50) -- (0.40,0.12) -- cycle;
   \fill[black] (-0.28,-0.32) rectangle (0.28,0.18);
   \fill[white] (-0.085,-0.32) rectangle (0.085,0.02);}
\def\ncphouse{\begin{scope}[scale=0.62]\ncphouseshape\end{scope}}
\def\ncphhsmall{\begin{scope}[scale=0.52]\ncphouseshape\end{scope}}
\def\ncpcar{\begin{scope}[scale=0.62]
   \fill[black,rounded corners=1.2pt]
     (-0.5,-0.08) -- (-0.5,0.12) -- (-0.28,0.12) -- (-0.16,0.32) -- (0.18,0.32) -- (0.30,0.12) -- (0.5,0.12) -- (0.5,-0.08) -- cycle;
   \fill[black] (-0.27,-0.12) circle (0.11);\fill[white] (-0.27,-0.12) circle (0.045);
   \fill[black] (0.27,-0.12) circle (0.11);\fill[white] (0.27,-0.12) circle (0.045);
   % charging plug + cable (upper left)
   \draw[black,line width=0.7pt] (-0.5,0.02) .. controls (-0.64,0.04) and (-0.64,0.16) .. (-0.62,0.20);
   \fill[black,rounded corners=0.4pt] (-0.72,0.18) rectangle (-0.52,0.32);
   \fill[black] (-0.69,0.32) rectangle (-0.65,0.38);\fill[black] (-0.59,0.32) rectangle (-0.55,0.38);
  \end{scope}}
\def\ncppv{\begin{scope}[scale=0.62]
   \fill[black] (-0.42,-0.02) -- (0.30,-0.02) -- (0.46,0.40) -- (-0.26,0.40) -- cycle;
   \draw[white,line width=0.5pt] (-0.18,-0.02) -- (-0.02,0.40);
   \draw[white,line width=0.5pt] (0.06,-0.02) -- (0.22,0.40);
   \draw[white,line width=0.5pt] (-0.34,0.19) -- (0.38,0.19);
   \draw[black,line width=1.0pt] (-0.06,-0.02) -- (-0.12,-0.28);
   \draw[black,line width=1.0pt] (0.12,-0.02) -- (0.18,-0.28);
   \draw[black,line width=1.0pt] (-0.16,-0.28) -- (0.22,-0.28);
  \end{scope}}
\def\ncphp{\begin{scope}[scale=0.62]
   \fill[black,rounded corners=1pt] (-0.45,-0.28) rectangle (0.45,0.28);
   \fill[white] (-0.14,0) circle (0.18);
   \foreach \a in {30,102,174,246,318}{\draw[black,line width=0.9pt] (-0.14,0) -- ++(\a:0.16);}
   \fill[black] (-0.14,0) circle (0.03);
   \draw[white,line width=0.5pt] (0.15,0.12) -- (0.36,0.12);
   \draw[white,line width=0.5pt] (0.15,0.0) -- (0.36,0.0);
   \draw[white,line width=0.5pt] (0.15,-0.12) -- (0.36,-0.12);
  \end{scope}}
\def\ncpchg{\begin{scope}[scale=0.62]
   \fill[black,rounded corners=1.5pt] (-0.17,-0.34) rectangle (0.17,0.36);
   \fill[white] (-0.115,0.12) rectangle (0.115,0.30);
   \fill[black] (0.04,0.29) -- (-0.06,0.21) -- (-0.005,0.21) -- (-0.04,0.13) -- (0.07,0.22) -- (0.015,0.22) -- cycle;
   \draw[black,line width=0.7pt] (0.17,0.04) .. controls (0.40,-0.02) and (0.34,-0.22) .. (0.30,-0.30);
   \fill[black] (0.265,-0.345) rectangle (0.345,-0.255);
  \end{scope}}

% ── Building blocks ───────────────────────────────────────────────────────────
% ring: #1 center  #2 glow colour  #3 edge colour  #4 label
\def\ncpring#1#2#3#4{%
  \begin{scope}[shift={#1}]
    \shade[inner color=#2, outer color=white] (0,0) circle (1.82);
    \fill[white] (0,0) circle (1.04);
    \draw[#3,line width=0.9pt] (0,0) circle (1.06);
    \node[font=\sffamily\small, text=black, align=center] at (0,0) {#4};
  \end{scope}}
% rounded-rectangle frame around an NCP centred at #1
\def\ncpframe#1{\begin{scope}[shift={#1}]\draw[rounded corners=12pt, black!75, line width=0.8pt] (-2.7,-2.7) rectangle (2.7,2.7);\end{scope}}
% place icon #4 at polar (#2:#3) around centre #1
\def\ncpplace#1#2#3#4{\begin{scope}[shift={#1}]\begin{scope}[shift={(#2:#3)}]#4\end{scope}\end{scope}}
% legend entry: icon #2 with label #3 anchored at x=#1
\def\ncpleg#1#2#3{\begin{scope}[shift={(#1,-7.0)}]#2\node[font=\sffamily\footnotesize,text=black,anchor=west] at (0.40,0){#3};\end{scope}}

\begin{tikzpicture}
% panel frames
\ncpframe{(-3.6,3.1)}\ncpframe{(3.6,3.1)}\ncpframe{(-3.6,-3.1)}\ncpframe{(3.6,-3.1)}

% rings
\ncpring{(-3.6,3.1)}{urbanglow}{urbanedge}{\textbf{NCP} urban\\minimum}
\ncpring{(3.6,3.1)}{ruralglow}{ruraledge}{\textbf{NCP} rural\\minimum}
\ncpring{(-3.6,-3.1)}{urbanglow}{urbanedge}{\textbf{NCP} urban\\maximum}
\ncpring{(3.6,-3.1)}{ruralglow}{ruraledge}{\textbf{NCP} rural\\maximum}

% URBAN minimum: 6 households evenly around the ring
\foreach \a in {30,90,150,210,270,330}{\ncpplace{(-3.6,3.1)}{\a}{1.62}{\ncphhsmall}}

% RURAL minimum: single-family home
\ncpplace{(3.6,3.1)}{90}{1.62}{\ncphhsmall}

% URBAN maximum: 16 devices on an even 22.5 deg grid
% households (top), PV + heat pump + 2 charging (right), 6 EVs (left/bottom)
\foreach \a in {45,67.5,90,112.5,135,157.5}{\ncpplace{(-3.6,-3.1)}{\a}{1.62}{\ncphhsmall}}
\ncpplace{(-3.6,-3.1)}{22.5}{2.05}{\ncppv}
\ncpplace{(-3.6,-3.1)}{0}{2.05}{\ncphp}
\ncpplace{(-3.6,-3.1)}{-22.5}{2.05}{\ncpchg}
\ncpplace{(-3.6,-3.1)}{-45}{2.05}{\ncpchg}
\foreach \a in {-67.5,-90,-112.5,-135,-157.5,180}{\ncpplace{(-3.6,-3.1)}{\a}{2.05}{\ncpcar}}

% RURAL maximum: 1 household (top), PV + heat pump + 1 charging (right), 2 EVs (left)
\ncpplace{(3.6,-3.1)}{100}{1.62}{\ncphhsmall}
\ncpplace{(3.6,-3.1)}{38}{2.05}{\ncppv}
\ncpplace{(3.6,-3.1)}{-6}{2.05}{\ncphp}
\ncpplace{(3.6,-3.1)}{-50}{2.05}{\ncpchg}
\foreach \a in {165,210}{\ncpplace{(3.6,-3.1)}{\a}{2.05}{\ncpcar}}

% legend
\ncpleg{-6.0}{\ncpcar}{EV}
\ncpleg{-4.0}{\ncphp}{Heat pump}
\ncpleg{-1.5}{\ncphouse}{Household}
\ncpleg{1.1}{\ncpchg}{Charging station}
\ncpleg{5.0}{\ncppv}{PV}
\end{tikzpicture}

